Toward Multiple Specialty Learners for Explaining GNNs via Online Knowledge Distillation

Graph Neural Networks (GNNs) have become increasingly ubiquitous in numerous applications and systems, necessitating explanations of their predictions, especially when making critical decisions. However, explaining GNNs is challenging due to the complexity of graph data and model execution. Despite additional computational costs, post-hoc explanation approaches have been widely adopted due to the generality of their architectures. Intrinsically interpretable models provide instant explanations but are usually model-specific, which can only explain particular GNNs. Therefore, we propose a novel GNN explanation framework named SCALE, which is general and fast for explaining predictions. SCALE trains multiple specialty learners to explain GNNs since constructing one powerful explainer to examine attributions of interactions in input graphs is complicated. In training, a black-box GNN model guides learners based on an online knowledge distillation paradigm. In the explanation phase, explanations of predictions are provided by multiple explainers corresponding to trained learners. Specifically, edge masking and random walk with restart procedures are executed to provide structural explanations for graph-level and node-level predictions, respectively. A feature attribution module provides overall summaries and instance-level feature contributions. We compare SCALE with state-of-the-art baselines via quantitative and qualitative experiments to prove its explanation correctness and execution performance. We also conduct a series of ablation studies to understand the strengths and weaknesses of the proposed framework.

==> balancing.tex <==
\pgfplotsset{width=9cm,height=4.1cm}
\begin{figure}[htbp]
    \centering
    \subfloat[Precision]{
        \begin{tikzpicture}
        \begin{axis}[
            x=1cm,
            ybar,
            legend cell align=left,
            area legend,
            bar width=6pt,
            ylabel={Precision Score (\%)},
            y label style={at={(axis description cs:-0.06,0.5)},anchor=south},
            symbolic x coords={$\lambda$ =  0.1,$\lambda$ =  0.3,$\lambda$ =  0.5,$\lambda$ =  1,$\lambda$ =  2,$\lambda$ =  4,$\lambda$ =  10},
            legend style={font=\scriptsize, at={(0.5,1.02)}, anchor=south,legend columns=-1,/tikz/every even column/.append style={column sep=0.5cm}},
            ]
            \addplot[pattern color={rgb,255:red,66;green,133;blue,244},draw opacity=0.6,pattern=north east lines] coordinates{($\lambda$ =  0.1, 100) ($\lambda$ =  0.3, 100) ($\lambda$ =  0.5, 98.89) ($\lambda$ =  1, 88.89) ($\lambda$ =  2, 93.33) ($\lambda$ =  4, 94.34) ($\lambda$ =  10, 88.89)};
            % {rgb,255:red,254;green,67;blue,53}
            \addplot[pattern color=red,draw opacity=0.6,pattern=north west lines] coordinates{($\lambda$ =  0.1, 46.6) ($\lambda$ =  0.3, 61.9) ($\lambda$ =  0.5, 47.37) ($\lambda$ =  1, 40.9) ($\lambda$ =  2, 85.73) ($\lambda$ =  4, 100) ($\lambda$ =  10, 100)};
        
        \legend{Tree Cycle,BA-2motifs}
        \end{axis}
        \end{tikzpicture}
    }
    \hfil
    \vspace{-0.3cm}
    \subfloat[Recall]{
        \begin{tikzpicture}
        \begin{axis}[
            x=1cm,
            ybar,
            legend cell align=left,
            area legend,
            bar width=6pt,
            ylabel={Recall Score (\%)},
            y label style={at={(axis description cs:-0.06,0.5)},anchor=south},
            symbolic x coords={$\lambda$ =  0.1,$\lambda$ =  0.3,$\lambda$ =  0.5,$\lambda$ =  1,$\lambda$ =  2,$\lambda$ =  4,$\lambda$ =  10}
            ]
            \addplot[pattern color={rgb,255:red,66;green,133;blue,244},draw opacity=0.6,pattern=north east lines] coordinates{($\lambda$ =  0.1, 100) ($\lambda$ =  0.3, 100) ($\lambda$ =  0.5, 98.89) ($\lambda$ =  1, 88.89) ($\lambda$ =  2, 93.33) ($\lambda$ =  4, 94.34) ($\lambda$ =  10, 88.89)};
            \addplot[pattern color=red,draw opacity=0.6,pattern=north west lines] coordinates{($\lambda$ =  0.1, 46.6) ($\lambda$ =  0.3, 61.19) ($\lambda$ =  0.5, 47.37) ($\lambda$ =  1, 40.9) ($\lambda$ =  2, 85.73) ($\lambda$ =  4, 100) ($\lambda$ =  10, 100)};
        \legend{}
        \end{axis}
        \end{tikzpicture}
    }
    \caption{Impact of Balancing Factor $\lambda$ on Explanation Correctness. SCALE obtains accurate explanations with $\lambda \geq 2$ in graph classification problems and $\lambda \leq 1$ in node classification problems.}
    \label{fig:balancing_factor}
\end{figure}

==> damping_factor.tex <==
\pgfplotsset{width=5.05cm,height=4cm}
\begin{figure}[ht]
    \centering
    \subfloat[Tree Cycle]{
        \begin{tikzpicture}
            \begin{axis}[
                grid=both,
                grid style={line width=.03pt, draw=gray!40},
                major grid style={line width=.03pt,draw=gray!40},
                mark size=2pt,
                legend style={draw=none,fill=white,at={(1.01,0.33)},anchor=north east,legend columns=1,nodes={scale=0.5, transform shape},column sep=0.08cm},
                x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
                y label style={at={(axis description cs:-0.12,0.5)},anchor=south},
                xtick={0.1,0.3,0.5,0.7,0.9},
                xlabel=Jumping Probability,ylabel=Explanation Score (\%)]
                \addplot[color={rgb,255:red,16;green,104;blue,42},mark=triangle*] coordinates{
                    (0.1,97.01)
                    (0.2,97.21)
                    (0.3,98.09)
                    (0.4,98.63)
                    (0.5,98.9)
                    (0.6,98.9)
                    (0.7,98.36)
                    (0.8,98.61)
                    (0.9,97.21)
                        };
                \addlegendentry{Precision}
        
                \addplot[color={red},mark=*] coordinates{
                    (0.1,90.0)
                    (0.2,96.67)
                    (0.3,100)
                    (0.4,100)
                    (0.5,100)
                    (0.6,100)
                    (0.7,100)
                    (0.8,100)
                    (0.9,100)
                        };
                \addlegendentry{Recall}
            \end{axis}
            \end{tikzpicture}
    }
    \hfil
    \hspace{-0.5cm}
    \subfloat[Tree Grid]{
        \begin{tikzpicture}
            \begin{axis}[
                grid=both,
                grid style={line width=.03pt, draw=gray!40},
                major grid style={line width=.03pt,draw=gray!40},
                mark size=2pt,
                legend style={draw=none,fill=white,at={(1.01,0.33)},anchor=north east,legend columns=1,nodes={scale=0.5, transform shape},column sep=0.08cm},
                x label style={at={(axis description cs:0.5,-0.09)},anchor=north},
                y label style={at={(axis description cs:-0.09,0.5)},anchor=south},
                xtick={0.1,0.3,0.5,0.7,0.9},
                xlabel=Jumping Probability,ylabel=\empty]
                \addplot[color={rgb,255:red,16;green,104;blue,42},mark=triangle*] coordinates{
                    (0.1,95.92)
                    (0.2,96.26)
                    (0.3,96.51)
                    (0.4,96.84)
                    (0.5,96.98)
                    (0.6,96.98)
                    (0.7,97.17)
                    (0.8,97.22)
                    (0.9,97.16)
                        };
                \addlegendentry{Precision}
        
                \addplot[color={red},mark=*] coordinates{
                    (0.1,84.03)
                    (0.2,86.16)
                    (0.3,87.75)
                    (0.4,89.16)
                    (0.5,89.82)
                    (0.6,90.83)
                    (0.7,91.18)
                    (0.8,91.64)
                    (0.9,91.78)
                        };
                \addlegendentry{Recall}
            \end{axis}
            \end{tikzpicture}
    }
    \hfil
    
\caption{Relationships Between Jumping Probability and Explanation Scores. A reasonable probability should be between 0.5 and 0.9.}
\label{fig:jumping_scores}
\end{figure}

==> model_explanation_acc.tex <==
\pgfplotsset{width=7cm,height=4.5cm}
\begin{figure}[ht]
    \centering
    \begin{tikzpicture}
    \begin{axis}[
        grid=both,
        grid style={line width=.03pt, draw=gray!40},
        major grid style={line width=.03pt,draw=gray!40},
        mark size=2pt,
        legend style={draw=none,fill=white,at={(1.01,0.83)},anchor=north east,legend columns=1,nodes={scale=0.5, transform shape},column sep=0.08cm},
        x label style={at={(axis description cs:0.5,-0.09)},anchor=north},
        y label style={at={(axis description cs:-0.09,0.5)},anchor=south},
        xtick={70,80,90},
        xlabel=Model Accuracy (\%),ylabel=Explanation Score (\%)]
        \addplot[color={rgb,255:red,16;green,104;blue,42},mark=triangle*] coordinates{
            (70.000000,52.03)
            (80.000000,64.41)
            (90.000000,66.18054054)
                };
        \addlegendentry{Precision}

        \addplot[color={red},mark=*] coordinates{
            (70.000000,99.50)
            (80.000000,99.64)
            (90.000000,99.72)
                };
        \addlegendentry{Recall}
    \end{axis}
    \end{tikzpicture}
\caption{Model Accuracy and Explanation Correctness Relationships on Mutag Dataset. The explanation correctness is proportional to the model accuracy.}
\label{fig:model_explanation_score}
\end{figure}

==> online_kg.tex <==
\pgfplotsset{width=4.9cm,height=4cm}
\begin{figure}[ht]
    \centering
    \subfloat[Precision]{
        \begin{tikzpicture}
            \begin{axis}[
                % x=2cm,
                ybar,
                legend cell align=left,
                area legend,
                bar width=10pt,
                ylabel={Precision Score (\%)},
                y label style={at={(axis description cs:-0.1,0.5)},anchor=south},
                symbolic x coords={Naive, Embed, KDL, Joint},
                ]
                \addplot[pattern color={rgb,255:red,66;green,133;blue,244},draw opacity=0.6,pattern=north east lines] coordinates{(Naive, 13.71) (Embed, 68.89) (KDL, 9.80) (Joint, 66.18)};
            \legend{}
            \end{axis}
        \end{tikzpicture}
    }
    \hfill
    \subfloat[Recall]{
        \begin{tikzpicture}
            \begin{axis}[
                % x=2cm,
                ybar,
                legend cell align=left,
                area legend,
                bar width=10pt,
                ylabel={Recall Score (\%)},
                y label style={at={(axis description cs:-0.1,0.5)},anchor=south},
                symbolic x coords={Naive, Embed, KDL, Joint},
                ]
                \addplot[pattern color={rgb,255:red,254;green,67;blue,53},draw opacity=0.6,pattern=north west lines] coordinates{(Naive, 66.67) (Embed, 87.31) (KDL, 100) (Joint, 99.72)};
            \legend{}
            \end{axis}
        \end{tikzpicture}
    }
    \hfill
    \caption{Explanation Correctness in Different Settings of the Online Knowledge Distillation Paradigm. SCALE provides the most accurate explanations when initializing a learnable mask with a black-box model's embedding vectors and using the KD loss for training learners.}
    \label{fig:online_kg_ab}
\end{figure}
